Finbot: From Payment Ambiguity to Evidence-Grounded Answers

Payment-support conversations combine incomplete descriptions with questions about payment outcomes, decline reasons and policies. We present Finbot, an open-source, read-only assistant whose architecture preserves record identity and the financial role of each claim across clarification, retrieval, explanation, verification and recovery. Its conversation view handles uncertain details, conflicting selections and corrections; a complementary inspector covers declines, unknown outcomes, record comparisons and cited policies. Reviewers inspect claim-to-field traces and inject faults to observe repair, fallback or refusal. In a simulated clarification component study with eight candidate records, confirmation keeps wrong-record selections at 2-4%, versus 21-26% when acting on the top guess. In 60 authored development tests, financial-role checks flag every value-preserving corruption, versus 12 with record binding alone. In two small controlled audits, quoting the cited policy after a failed repair cuts refusals on 30 live Llama cases from 13 to 4 with no wrong answer under two labellers, and on 60 public-question tasks, unblinded AI labels rise from 23/60 to 50/60 complete after requested-field coverage (blind co-author, post-fix: 56/60). The checks remain conservative: half of correct live drafts need repair or fallback. Code, traces and cached responses are released.

==> architecture.tex <==
\begingroup
\definecolor{fbInk}{HTML}{233B50}
\definecolor{fbTeal}{HTML}{137C78}
\definecolor{fbBlue}{HTML}{346DA3}
\definecolor{fbAmber}{HTML}{9B6923}
\definecolor{fbRed}{HTML}{A44747}
\definecolor{fbLine}{HTML}{CFDCE3}
\definecolor{fbMuted}{HTML}{566B7A}
\definecolor{fbPaper}{HTML}{F6F9FB}
\definecolor{fbSkin}{HTML}{F5CFAC}
\definecolor{fbHair}{HTML}{59483E}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\sffamily\fontsize{9.5}{11.5}\selectfont, text=fbInk,
  line cap=round, line join=round,
  panel/.style={rounded corners=5pt, draw=fbLine, fill=white, line width=.7pt},
  card/.style={panel, rounded corners=7pt, minimum width=3.1cm, minimum height=1.05cm, inner sep=0pt},
  label/.style={font=\sffamily\fontsize{8.5}{10}\selectfont, fill=white, inner sep=2pt, text=fbMuted},
  flow/.style={-{Stealth[length=2mm,width=1.4mm]}, draw=fbInk, line width=.85pt},
  trace/.style={-{Stealth[length=1.7mm,width=1.2mm]}, draw=fbMuted, dashed, line width=.7pt},
  pics/person/.style={code={
    \draw[fill=fbTeal!20, line width=.95pt] (-.48,-.53) -- (-.46,-.24)
      .. controls (-.42,.02) and (-.18,.06) .. (0,.04)
      .. controls (.28,.06) and (.48,-.09) .. (.5,-.3)
      -- (.5,-.53) -- cycle;
    \draw[fill=fbSkin,line width=.8pt] (-.1,.13) -- (-.1,-.02)
      .. controls (-.03,-.13) and (.1,-.11) .. (.14,-.01) -- (.14,.16);
    \draw[fill=fbSkin,line width=.95pt] (0,.39) ellipse (.31 and .35);
    \draw[fill=fbHair,draw=fbHair,line width=.8pt] (-.3,.35)
      .. controls (-.43,.76) and (-.12,.85) .. (.1,.74)
      .. controls (.35,.81) and (.44,.59) .. (.29,.49)
      .. controls (.18,.53) and (.14,.65) .. (.07,.64)
      .. controls (-.03,.51) and (-.16,.58) .. (-.23,.47)
      -- (-.25,.32) -- cycle;
    \fill[fbInk] (-.09,.39) circle (.022);
    \fill[fbInk] (.16,.39) circle (.022);
    \draw[fbHair,line width=.75pt] (-.15,.49) .. controls (-.09,.53) .. (-.03,.5);
    \draw[fbHair,line width=.75pt] (.1,.51) .. controls (.17,.55) .. (.22,.51);
    \draw[fbInk,line width=.8pt] (-.02,.21) .. controls (.04,.17) .. (.11,.23);
    \fill[fbRed!22] (-.2,.28) ellipse (.045 and .024);
    \draw[fbTeal!65,line width=1pt] (.34,-.37) -- (.2,-.13);
    \draw[fill=fbSkin,line width=.8pt,rounded corners=1pt]
      (.2,-.13) -- (.12,.1) .. controls (.1,.2) and (.17,.23) .. (.2,.16)
      -- (.25,.02) -- (.31,-.07) -- cycle;
  }},
  pics/app/.style={code={
    \fill[fbTeal!15,rounded corners=5pt] (-.4,-.37) rectangle (.4,.37);
    \draw[fbTeal,line width=1.1pt] (0,.19) -- (0,.35);
    \fill[fbAmber!75] (0,.36) circle (.045);
    \draw[fill=white,draw=fbTeal,line width=1.1pt,rounded corners=3pt]
      (-.29,-.21) rectangle (.29,.22);
    \fill[fbTeal] (-.13,.05) circle (.04);
    \fill[fbTeal] (.13,.05) circle (.04);
    \draw[fbTeal,line width=1pt] (-.08,-.08) .. controls (0,-.16) .. (.08,-.08);
    \draw[fbTeal,line width=2pt] (-.34,-.02) -- (-.34,.1) (.34,-.02) -- (.34,.1);
  }},
  pics/belief/.style={code={
    \draw[line width=1pt] (-.25,-.25) -- (.28,-.25);
    \foreach \x/\y in {-.18/.03,0/.23,.18/.13}
      \draw[line width=3pt] (\x,-.18) -- (\x,\y);
  }},
  pics/chat/.style={code={
    \draw[fill=fbTeal!6,line width=1pt,rounded corners=3pt] (-.3,-.13) -- (-.3,.24)
      -- (.3,.24) -- (.3,-.13) -- (-.08,-.13) -- (-.21,-.27) -- (-.21,-.13);
    \foreach \x in {-.15,0,.15} \fill (\x,.05) circle (.025);
  }},
  pics/select/.style={code={
    \draw[fill=fbAmber!8,line width=1pt,rounded corners=2pt] (-.28,-.26) rectangle (.28,.26);
    \draw[fill=white,line width=.8pt,rounded corners=1pt] (-.1,.2) rectangle (.1,.3);
    \draw[line width=1pt] (-.19,.12) -- (-.14,.07) -- (-.05,.18);
    \draw[line width=1pt] (.03,.12) -- (.19,.12);
    \draw[line width=1pt] (-.18,-.1) -- (.18,-.1);
  }},
  pics/database/.style={code={
    \draw[fill=fbBlue!9,line width=1pt] (-.27,.18) -- (-.27,-.2)
      arc[start angle=180,end angle=360,x radius=.27,y radius=.1] -- (.27,.18);
    \draw[fill=fbBlue!16,line width=1pt] (0,.18) ellipse (.27 and .1);
    \draw[line width=1pt] (-.27,0) arc[start angle=180,end angle=360,x radius=.27,y radius=.1];
  }},
  pics/document/.style={code={
    \draw[fill=fbBlue!6,line width=1pt,rounded corners=.8pt] (-.22,-.29) -- (-.22,.29) -- (.09,.29)
      -- (.23,.15) -- (.23,-.29) -- cycle;
    \draw[line width=1pt] (.09,.29) -- (.09,.15) -- (.23,.15);
    \draw[line width=.9pt] (-.13,.02) -- (.13,.02) (-.13,-.1) -- (.13,-.1);
  }},
  pics/check/.style={code={
    \draw[fill=fbTeal!9,line width=1pt] (0,0) circle (.28);
    \draw[line width=1.3pt] (-.15,0) -- (-.035,-.11) -- (.17,.13);
  }},
  pics/repair/.style={code={
    \draw[-{Stealth[length=1.5mm]},line width=1pt] (.22,.15)
      arc[start angle=35,end angle=320,radius=.27];
    \draw[line width=1pt] (-.08,-.06) -- (.1,.12);
  }},
  pics/stop/.style={code={
    \draw[line width=1pt] (0,0) circle (.28);
    \draw[line width=1.2pt] (-.12,-.12) -- (.12,.12) (-.12,.12) -- (.12,-.12);
  }},
  pics/inspect/.style={code={
    \draw[fbAmber,line width=3pt] (.12,-.12) -- (.33,-.33);
    \draw[fill=fbBlue!12,line width=1.2pt] (-.04,.06) circle (.24);
    \draw[white,line width=1.6pt] (-.2,.08) .. controls (-.2,.22) .. (-.06,.23);
    \fill[fbInk] (-.12,.07) circle (.022);
    \fill[fbInk] (.05,.07) circle (.022);
    \draw[line width=.8pt] (-.09,-.02) .. controls (-.04,-.07) .. (.02,-.02);
  }}
]
\draw[panel,fill=fbPaper] (3.2,.45) rectangle (18.45,8.4);
\draw[fbLine,line width=.7pt] (3.2,7.45) -- (18.45,7.45);
\pic at (3.92,7.93) {app};
\node[anchor=west,font=\sffamily\bfseries\fontsize{13}{15}\selectfont] at (4.48,7.95) {FINBOT};
\node[anchor=west,text=fbMuted] at (6.6,7.95) {Payment-support app};
\node[rounded corners=3pt,fill=fbTeal!9,text=fbTeal,inner sep=5pt,
      font=\sffamily\bfseries\fontsize{8.5}{10}\selectfont] at (17.05,7.95) {READ ONLY};

\draw[fill=fbBlue!5,draw=fbBlue!50,line width=.85pt]
  (.22,6.4) .. controls (-.12,6.5) and (-.08,6.95) .. (.23,7.05)
  .. controls (.02,7.42) and (.42,7.72) .. (.78,7.56)
  .. controls (.99,7.94) and (1.6,7.91) .. (1.78,7.57)
  .. controls (2.2,7.78) and (2.65,7.53) .. (2.53,7.16)
  .. controls (2.99,6.99) and (2.89,6.46) .. (2.48,6.42)
  .. controls (2.22,6.09) and (1.76,6.2) .. (1.6,6.35)
  .. controls (1.22,6.1) and (.65,6.12) .. (.45,6.4) -- cycle;
\node[align=center,font=\sffamily\fontsize{10.5}{12.5}\selectfont] at (1.37,6.98)
  {Where is my\\payment?};
\draw[fill=fbBlue!5,draw=fbBlue!50,line width=.8pt] (.95,5.99) circle (.1);
\draw[fill=fbBlue!5,draw=fbBlue!50,line width=.8pt] (1.12,5.71) circle (.06);
\pic[draw=fbInk,scale=1.5] at (1.4,4.6) {person};
\node[font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (1.4,3.45) {Customer};
\node[text=fbMuted,align=center,font=\sffamily\fontsize{9}{11}\selectfont] at (1.4,2.8)
  {Details, uncertainty\\and corrections};

\draw[panel,fill=fbTeal!4,draw=fbTeal!25] (3.5,4.93) rectangle (12.55,7.2);
\node[circle,fill=fbTeal,text=white,minimum size=.42cm,inner sep=0pt,font=\sffamily\bfseries]
  at (3.95,6.84) {1};
\node[anchor=west,text=fbTeal,font=\sffamily\bfseries\fontsize{10.5}{12.5}\selectfont]
  at (4.32,6.84) {CLARIFY};
\node[card,minimum width=3.9cm] (belief) at (5.65,5.98) {};
\pic[draw=fbTeal] at (4.25,5.98) {belief};
\node[align=center,text width=2.9cm] at (6.02,5.98) {Filter details\\Update beliefs};
\node[card,minimum width=3.9cm] (ask) at (10.2,5.98) {};
\pic[draw=fbTeal] at (8.8,5.98) {chat};
\node[align=center,text width=2.9cm] at (10.57,5.98) {Highest-DV\\question};
\draw[flow] (2.48,5.98) -- node[label,above,fill=none]{request} (belief.west);
\draw[flow] (belief.east) -- (ask.west);
\draw[flow,draw=fbTeal] (ask.south) -- (10.2,5.15) --
  node[label,fill=fbTeal!4,inner sep=1pt]{reply; up to 2 questions} (5.65,5.15) -- (belief.south);

\draw[panel,fill=fbAmber!5,draw=fbAmber!30] (12.95,4.93) rectangle (18.15,7.2);
\node[circle,fill=fbAmber,text=white,minimum size=.42cm,inner sep=0pt,font=\sffamily\bfseries]
  at (13.4,6.84) {2};
\node[anchor=west,text=fbAmber,font=\sffamily\bfseries\fontsize{10.5}{12.5}\selectfont]
  at (13.77,6.84) {CONFIRM};
\node[card,minimum width=4.45cm] (confirm) at (15.55,5.98) {};
\pic[draw=fbAmber] at (13.93,5.98) {select};
\node[align=center,text width=3.3cm] at (15.94,5.98) {Resolve conflicts\\Confirm or abstain};
\draw[flow] (ask.east) -- node[label,above,fill=none]{stop} (confirm.west);

\draw[panel,fill=fbBlue!4,draw=fbBlue!25] (3.5,.75) rectangle (18.15,4.38);
\node[circle,fill=fbBlue,text=white,minimum size=.42cm,inner sep=0pt,font=\sffamily\bfseries]
  at (3.95,4.02) {3};
\node[anchor=west,text=fbBlue,font=\sffamily\bfseries\fontsize{10.5}{12.5}\selectfont]
  at (4.32,4.02) {VERIFY};
\foreach \name/\x/\symbol in {fetch/5.25/database,draft/8.95/document,check/12.65/check,answer/16.35/chat} {
  \node[card] (\name) at (\x,3.16) {};
  \pic[draw=fbBlue] at ({\x-1.08},3.16) {\symbol};
}
\node[align=center,text width=2.15cm] at (5.59,3.16) {Scoped\\retrieval};
\node[align=center,text width=2.15cm] at (9.29,3.16) {Writer\\draft};
\node[align=center,text width=2.15cm] at (12.99,3.16) {Evidence\\checks};
\node[align=center,text width=2.15cm,text=fbTeal] at (16.69,3.16) {Answer\\shown};
\draw[flow,draw=fbAmber] (confirm.south) -- (15.55,4.62) --
  node[label,fill=fbPaper,above,inner sep=1pt]{confirmed record ID only} (3.34,4.62)
  -- (3.34,3.16) -- (fetch.west);
\draw[flow] (fetch.east) -- (draft.west);
\draw[flow] (draft.east) -- (check.west);
\draw[flow,draw=fbTeal] (check.east) -- node[label,above,fill=fbBlue!4]{pass} (answer.west);

\node[card,draw=fbBlue!40] (repair) at (8.95,1.4) {};
\pic[draw=fbBlue] at (7.87,1.4) {repair};
\node[align=center,text width=2.15cm] at (9.29,1.4) {Repair\\once};
\node[card,draw=fbAmber!45] (build) at (12.65,1.4) {};
\pic[draw=fbAmber] at (11.57,1.4) {document};
\node[align=center,text width=2.15cm] at (12.99,1.4) {Checked\\fallback};
\node[card,fill=fbRed!4,draw=fbRed!40] (refuse) at (16.35,1.4) {};
\pic[draw=fbRed] at (15.27,1.4) {stop};
\node[align=center,text width=2.15cm,text=fbRed] at (16.69,1.4) {Refuse\\to guess};
\draw[flow] (check.west) -- (10.78,3.16) -- (10.78,2.28) --
  node[label,fill=fbBlue!4,inner sep=1pt]{first fail} (9.5,2.28) -- (9.5,1.925);
\draw[flow] (8.4,1.925) -- node[label,left,fill=fbBlue!4,inner sep=1pt]{retry} (8.4,2.635);
\draw[flow] (check.south) -- node[label,left,fill=fbBlue!4,inner sep=1pt]{fails again} (build.north);
\draw[flow,draw=fbRed] (build.east) -- node[label,above,fill=fbBlue!4]{fails} (refuse.west);
\draw[flow,draw=fbTeal] (build.north east) -- node[label,sloped,above,fill=fbBlue!4]{passes} (answer.south west);

\draw[panel,fill=fbPaper,dashed] (19.05,.75) rectangle (22.15,8.4);
\pic[draw=fbInk,scale=1.25] at (20.6,7.7) {inspect};
\node[font=\sffamily\bfseries\fontsize{10.5}{12.5}\selectfont] at (20.6,6.99) {INSPECTOR};
\node[align=center,text=fbMuted,font=\sffamily\fontsize{9}{11}\selectfont]
  at (20.6,6.45) {Every stage};
\draw[fbLine] (19.4,6.09) -- (21.8,6.09);
\foreach \y/\txt in {5.65/Beliefs,5.12/Scores,4.59/Confirmed ID,4.06/Evidence,3.53/Drafts,3.0/Check results,2.47/Recovery} {
  \fill[fbTeal] (19.45,\y) circle (.035);
  \node[anchor=west,font=\sffamily\fontsize{9}{11}\selectfont] at (19.65,\y) {\txt};
}
\node[align=center,rounded corners=3pt,fill=fbAmber!7,text=fbAmber,inner sep=6pt,
      font=\sffamily\fontsize{9}{11}\selectfont] at (20.6,1.45)
  {Rejected drafts\\remain visible};
\draw[trace] (confirm.east) -- (19.05,5.98);
\draw[trace] (answer.east) -- (19.05,3.16);
\end{tikzpicture}%
}
\endgroup

